ALMA Lensing Cluster Survey: Deep 1.2 mm Number Counts and Infrared Luminosity Functions at $z\simeq1-8$

We present a statistical study of 180 dust continuum sources identified in 33 massive cluster fields by the ALMA Lensing Cluster Survey (ALCS) over a total of 133 arcmin$^{2}$ area, homogeneously observed at 1.2 mm. ALCS enables us to detect extremely faint mm sources by lensing magnification, including near-infrared (NIR) dark objects showing no counterparts in existing {\it Hubble Space Telescope} and {\it Spitzer} images. The dust continuum sources belong to a blind sample ($N=141$) with S/N $\gtrsim$ 5.0 (a purity of $>$ 0.99) or a secondary sample ($N=39$) with S/N= $4.0-5.0$ screened by priors. With the blind sample, we securely derive 1.2-mm number counts down to $\sim7$ $\mu$Jy, and find that the total integrated 1.2mm flux is 20.7$^{+8.5}_{-6.5}$ Jy deg$^{-2}$, resolving $\simeq$ 80 % of the cosmic infrared background light. The resolved fraction varies by a factor of $0.6-1.1$ due to the completeness correction depending on the spatial size of the mm emission. We also derive infrared (IR) luminosity functions (LFs) at $z=0.6-7.5$ with the $1/V_{\rm max}$ method, finding the redshift evolution of IR LFs characterized by positive luminosity and negative density evolution. The total (=UV+IR) cosmic star-formation rate density (SFRD) at $z>4$ is estimated to be $161^{+25}_{-21}$ % of the established measurements, which were almost exclusively based on optical$-$NIR surveys. Although our general understanding of the cosmic SFRD is unlikely to change beyond a factor of 2, these results add to the weight of evidence for an additional ($\approx 60$ %) SFRD component contributed by the faint-mm population, including NIR dark objects.

==> (inline-0) <==
\begin{deluxetable*}{lllcccccccc}
\tablecaption{ALCS Continuum Source Catalog}
\tablehead{
\colhead{ID} & \colhead{R.A.} & \colhead{Dec}   & \colhead{SNR} & \colhead{PB} & \colhead{$S_{\rm nat}$} & \colhead{$S_{\rm tap}$}  &  \colhead{$S_{\rm ap}$} & \colhead{$S_{\rm imf}$} & \colhead{flag} \\
  \colhead{}  & \colhead{(deg)}   & \colhead{(deg)}  &  \colhead{}    &  \colhead{}    & \colhead{(mJy/beam)}&  \colhead{(mJy/beam)} &   \colhead{(mJy)}    &  \colhead{(mJy)}     &  \colhead{}  \\
\colhead{(1)} & \multicolumn{2}{c}{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}}
\startdata
\multicolumn{10}{c}{Blind Catalog ($N=141$)} \\   \hline
AC0102-C11 & 15.7477863 &$ -49.2904001 $& 5.4 (3.1) & 0.96 & 0.39 $\pm$ 0.07 & 0.34 $\pm$ 0.11 & 0.28 $\pm$ 0.12 & 0.35 $\pm$ 0.1 &$ 0 $\\
AC0102-C22 & 15.7626821 &$ -49.2864566 $& 7.9 (7.4) & 0.79 & 0.71 $\pm$ 0.09 & 0.97 $\pm$ 0.13 & 1.23 $\pm$ 0.14 & 0.96 $\pm$ 0.19 &$ 2 $\\
AC0102-C50 & 15.7475095 &$ -49.2821233 $& 5.8 (5.6) & 0.99 & 0.41 $\pm$ 0.07 & 0.58 $\pm$ 0.1 & 0.66 $\pm$ 0.11 & 0.67 $\pm$ 0.16 &$ 2 $\\
AC0102-C52 & 15.7561196 &$ -49.2823856 $& 5.8 (3.2) & 0.99 & 0.41 $\pm$ 0.07 & 0.33 $\pm$ 0.11 & 0.04 $\pm$ 0.11 & 0.4 $\pm$ 0.12 &$ 0 $\\
AC0102-C118 & 15.7128798 &$ -49.2607919 $& 34.3 (26.5) & 0.92 & 2.63 $\pm$ 0.08 & 2.99 $\pm$ 0.11 & 3.29 $\pm$ 0.12 & 2.93 $\pm$ 0.14 &$ 2 $\\
AC0102-C160 & 15.7508527 &$ -49.2677044 $& 4.7 (4.9) & 0.98 & 0.34 $\pm$ 0.07 & 0.52 $\pm$ 0.11 & 0.72 $\pm$ 0.12 & 0.87 $\pm$ 0.23 &$ 2 $\\
AC0102-C215 & 15.7288441 &$ -49.2540865 $& 42.4 (32.7) & 0.99 & 3.0 $\pm$ 0.07 & 3.4 $\pm$ 0.1 & 3.83 $\pm$ 0.11 & 3.6 $\pm$ 0.18 &$ 2 $\\
AC0102-C223 & 15.7051647 &$ -49.2524655 $& 7.9 (6.7) & 0.96 & 0.58 $\pm$ 0.07 & 0.72 $\pm$ 0.11 & 1.01 $\pm$ 0.12 & 0.78 $\pm$ 0.26 &$ 2 $\\
AC0102-C224 & 15.7320137 &$ -49.2525191 $& 91.8 (78.4) & 0.98 & 6.57 $\pm$ 0.07 & 8.24 $\pm$ 0.11 & 9.5 $\pm$ 0.12 & 8.99 $\pm$ 0.26 &$ 2 $\\
AC0102-C241 & 15.742206 &$ -49.2489458 $& 5.4 (4.5) & 0.45 & 0.85 $\pm$ 0.16 & 1.05 $\pm$ 0.23 & 1.08 $\pm$ 0.25 & 0.53 $\pm$ 0.16 &$ 1 $\\
AC0102-C251 & 15.7294397 &$ -49.2386615 $& 5.1 (4.4) & 0.63 & 0.56 $\pm$ 0.11 & 0.72 $\pm$ 0.16 & 0.97 $\pm$ 0.18 & 0.75 $\pm$ 0.24 &$ 2 $\\
AC0102-C276 & 15.7053793 &$ -49.2439317 $& 9.9 (8.6) & 0.81 & 0.86 $\pm$ 0.09 & 1.09 $\pm$ 0.13 & 1.41 $\pm$ 0.14 & 1.16 $\pm$ 0.18 &$ 2 $\\
AC0102-C294 & 15.7056994 &$ -49.2514717 $& 14.6 (19.1) & 0.97 & 1.06 $\pm$ 0.07 & 2.03 $\pm$ 0.11 & 3.1 $\pm$ 0.12 & 3.16 $\pm$ 0.27 &$ 2 $\\
M0417-C46 & 64.3888354 &$ -11.9175841 $& 48.0 (36.7) & 0.97 & 4.04 $\pm$ 0.08 & 4.26 $\pm$ 0.12 & 4.29 $\pm$ 0.12 & 4.3 $\pm$ 0.13 &$ 1 $\\
M0417-C49 & 64.4172807 &$ -11.9168995 $& 36.1 (28.6) & 0.71 & 4.18 $\pm$ 0.12 & 4.57 $\pm$ 0.16 & 4.61 $\pm$ 0.16 & 3.32 $\pm$ 0.17 &$ 2 $\\
M0417-C58 & 64.3985559 &$ -11.9147976 $& 30.4 (24.3) & 0.95 & 2.63 $\pm$ 0.09 & 2.9 $\pm$ 0.12 & 3.18 $\pm$ 0.12 & 2.89 $\pm$ 0.14 &$ 2 $\\
M0417-C121 & 64.4042424 &$ -11.9055111 $& 20.7 (16.3) & 0.89 & 1.91 $\pm$ 0.09 & 2.07 $\pm$ 0.13 & 2.14 $\pm$ 0.13 & 1.93 $\pm$ 0.14 &$ 2 $\\
M0417-C204 & 64.3843029 &$ -11.877534 $& 4.1 (4.5) & 0.82 & 0.41 $\pm$ 0.1 & 0.62 $\pm$ 0.14 & 1.05 $\pm$ 0.14 & 1.18 $\pm$ 0.46 &$ 2 $\\
M0417-C218 & 64.3833817 &$ -11.8826035 $& 14.5 (11.2) & 0.91 & 1.32 $\pm$ 0.09 & 1.4 $\pm$ 0.13 & 1.61 $\pm$ 0.13 & 1.29 $\pm$ 0.16 &$ 2 $\\
M0417-C221 & 64.3853268 &$ -11.884119 $& 7.7 (6.4) & 0.9 & 0.7 $\pm$ 0.09 & 0.8 $\pm$ 0.13 & 1.04 $\pm$ 0.13 & 0.75 $\pm$ 0.22 &$ 2 $\\
M0417-C223 & 64.3856046 &$ -11.8847084 $& 6.0 (4.3) & 0.9 & 0.54 $\pm$ 0.09 & 0.54 $\pm$ 0.13 & 0.98 $\pm$ 0.13 & 1.93 $\pm$ 0.51 &$ 2 $\\
P171-C69 & 48.2198449 &$ 8.3791528 $& 19.7 (15.2) & 0.62 & 2.3 $\pm$ 0.12 & 2.56 $\pm$ 0.17 & 3.0 $\pm$ 0.17 & 1.69 $\pm$ 0.14 &$ 2 $\\
P171-C162 & 48.2446035 &$ 8.3914414 $& 9.0 (6.8) & 0.3 & 2.16 $\pm$ 0.24 & 2.32 $\pm$ 0.34 & 2.69 $\pm$ 0.35 & \nodata &$ -2 $\\
P171-C177 & 48.2311509 &$ 8.3955503 $& 6.9 (7.3) & 0.86 & 0.57 $\pm$ 0.08 & 0.87 $\pm$ 0.12 & 1.19 $\pm$ 0.12 & 1.31 $\pm$ 0.29 &$ 2 $\\
M0329-C11 & 52.4239873 &$ -2.1824407 $& 11.1 (6.3) & 0.52 & 1.5 $\pm$ 0.14 & 1.16 $\pm$ 0.18 & 0.79 $\pm$ 0.18 & 0.58 $\pm$ 0.09 &$ 0 $\\
M0159-C5 & 29.9653751 &$ -8.8194848 $& 16.0 (14.3) & 0.83 & 1.2 $\pm$ 0.08 & 1.45 $\pm$ 0.1 & 1.59 $\pm$ 0.1 & 1.38 $\pm$ 0.13 &$ 2 $\\
M0159-C24 & 29.9472208 &$ -8.8258977 $& 6.3 (5.1) & 0.54 & 0.72 $\pm$ 0.11 & 0.79 $\pm$ 0.16 & 0.89 $\pm$ 0.16 & 0.2 $\pm$ 0.09 &$ 0 $\\
M0159-C46 & 29.9556285 &$ -8.8330682 $& 32.8 (25.5) & 0.99 & 2.07 $\pm$ 0.06 & 2.17 $\pm$ 0.09 & 2.22 $\pm$ 0.09 & 2.22 $\pm$ 0.1 &$ 2 $\\
M0159-C61 & 29.9648314 &$ -8.8370309 $& 5.8 (5.3) & 0.9 & 0.4 $\pm$ 0.07 & 0.49 $\pm$ 0.09 & 0.57 $\pm$ 0.09 & 0.59 $\pm$ 0.16 &$ 1 $\\
R1347-C41 & 206.8796443 &$ -11.7441022 $& 7.2 (6.0) & 0.98 & 0.38 $\pm$ 0.05 & 0.47 $\pm$ 0.08 & 0.55 $\pm$ 0.08 & 0.56 $\pm$ 0.12 &$ 2 $\\
R1347-C51 & 206.8905708 &$ -11.7469165 $& 5.1 (3.3) & 0.99 & 0.27 $\pm$ 0.05 & 0.25 $\pm$ 0.08 & 0.12 $\pm$ 0.08 & 0.2 $\pm$ 0.06 &$ 0 $\\
R1347-C75 & 206.8776098 &$ -11.7526462 $& 57.0 (39.9) & 0.99 & 3.02 $\pm$ 0.05 & 3.09 $\pm$ 0.08 & 3.12 $\pm$ 0.08 & 3.06 $\pm$ 0.1 &$ 0 $\\
R1347-C145 & 206.8651991 &$ -11.7641845 $& 22.0 (19.0) & 0.93 & 1.24 $\pm$ 0.06 & 1.56 $\pm$ 0.08 & 1.91 $\pm$ 0.09 & 1.62 $\pm$ 0.15 &$ 2 $\\
R1347-C148 & 206.8660282 &$ -11.765497 $& 18.9 (21.4) & 0.89 & 1.11 $\pm$ 0.06 & 1.83 $\pm$ 0.09 & 2.63 $\pm$ 0.09 & 2.45 $\pm$ 0.2 &$ 2 $\\
R1347-C166 & 206.8666684 &$ -11.7700462 $& 5.1 (4.2) & 0.41 & 0.65 $\pm$ 0.13 & 0.79 $\pm$ 0.19 & 0.99 $\pm$ 0.2 & 0.52 $\pm$ 0.14 &$ 1 $\\
M1115-C2 & 168.9612161 &$ 1.5098552 $& 11.3 (10.5) & 0.32 & 2.16 $\pm$ 0.19 & 2.9 $\pm$ 0.28 & 3.34 $\pm$ 0.29 & \nodata &$ -2 $\\
M1115-C4 & 168.9668036 &$ 1.5078324 $& 7.6 (6.9) & 0.83 & 0.57 $\pm$ 0.08 & 0.75 $\pm$ 0.11 & 0.91 $\pm$ 0.11 & 0.74 $\pm$ 0.16 &$ 2 $\\
M1115-C34 & 168.9756027 &$ 1.4989589 $& 16.1 (13.7) & 0.68 & 1.47 $\pm$ 0.09 & 1.81 $\pm$ 0.13 & 1.83 $\pm$ 0.14 & 1.34 $\pm$ 0.12 &$ 1 $\\
M1115-C36 & 168.96623 &$ 1.4985808 $& 7.5 (5.5) & 1.0 & 0.46 $\pm$ 0.06 & 0.49 $\pm$ 0.09 & 0.54 $\pm$ 0.09 & 0.47 $\pm$ 0.1 &$ 1 $\\
M0257-C13 & 44.2968806 &$ -23.4287678 $& 11.4 (12.2) & 0.91 & 1.02 $\pm$ 0.09 & 1.52 $\pm$ 0.13 & 1.96 $\pm$ 0.13 & 1.83 $\pm$ 0.21 &$ 2 $\\
M0553-C17 & 88.314182 &$ -33.6931782 $& 8.5 (8.0) & 0.53 & 1.03 $\pm$ 0.12 & 1.4 $\pm$ 0.18 & 1.91 $\pm$ 0.19 & 1.03 $\pm$ 0.23 &$ 2 $\\
M0553-C18 & 88.319805 &$ -33.6932357 $& 4.0 (4.5) & 0.54 & 0.48 $\pm$ 0.12 & 0.78 $\pm$ 0.17 & 1.42 $\pm$ 0.19 & 0.91 $\pm$ 0.36 &$ 2 $\\
M0553-C58 & 88.3757309 &$ -33.6978091 $& 7.5 (5.6) & 0.97 & 0.5 $\pm$ 0.07 & 0.54 $\pm$ 0.1 & 0.64 $\pm$ 0.11 & 0.54 $\pm$ 0.1 &$ 1 $\\
M0553-C61 & 88.3395244 &$ -33.6985393 $& 10.7 (9.5) & 0.96 & 0.71 $\pm$ 0.07 & 0.92 $\pm$ 0.1 & 1.22 $\pm$ 0.11 & 1.1 $\pm$ 0.18 &$ 2 $\\
M0553-C67 & 88.3720848 &$ -33.698982 $& 10.0 (7.8) & 0.99 & 0.65 $\pm$ 0.07 & 0.74 $\pm$ 0.1 & 0.91 $\pm$ 0.1 & 0.79 $\pm$ 0.12 &$ 2 $\\
M0553-C133 & 88.3657754 &$ -33.7044538 $& 39.0 (29.4) & 0.96 & 2.6 $\pm$ 0.07 & 2.84 $\pm$ 0.1 & 3.13 $\pm$ 0.11 & 2.8 $\pm$ 0.12 &$ 2 $\\
M0553-C190 & 88.3660559 &$ -33.7084931 $& 67.5 (49.9) & 0.99 & 4.37 $\pm$ 0.07 & 4.69 $\pm$ 0.09 & 4.6 $\pm$ 0.1 & 4.74 $\pm$ 0.12 &$ 1 $\\
M0553-C200 & 88.3891584 &$ -33.7088061 $& 4.7 (5.1) & 0.98 & 0.31 $\pm$ 0.07 & 0.48 $\pm$ 0.1 & 0.76 $\pm$ 0.1 & 0.86 $\pm$ 0.27 &$ 2 $\\
M0553-C249 & 88.3651136 &$ -33.7121852 $& 44.0 (32.8) & 0.97 & 2.93 $\pm$ 0.07 & 3.16 $\pm$ 0.1 & 3.3 $\pm$ 0.11 & 3.11 $\pm$ 0.13 &$ 2 $\\
M0553-C275 & 88.3585617 &$ -33.714338 $& 6.6 (5.5) & 0.96 & 0.44 $\pm$ 0.07 & 0.54 $\pm$ 0.1 & 0.71 $\pm$ 0.11 & 0.6 $\pm$ 0.18 &$ 2 $\\
M0553-C303 & 88.3832348 &$ -33.7167949 $& 7.6 (8.2) & 1.0 & 0.49 $\pm$ 0.07 & 0.77 $\pm$ 0.09 & 1.23 $\pm$ 0.1 & 1.56 $\pm$ 0.39 &$ 2 $\\
M0553-C355 & 88.3469942 &$ -33.7210992 $& 12.4 (10.4) & 0.94 & 0.85 $\pm$ 0.07 & 1.04 $\pm$ 0.1 & 1.06 $\pm$ 0.11 & 1.07 $\pm$ 0.13 &$ 2 $\\
M0553-C375 & 88.3053831 &$ -33.7225917 $& 8.3 (8.1) & 0.74 & 0.72 $\pm$ 0.09 & 1.02 $\pm$ 0.13 & 1.49 $\pm$ 0.14 & 1.06 $\pm$ 0.22 &$ 2 $\\
M0553-C398 & 88.3744572 &$ -33.7238804 $& 13.5 (10.8) & 0.49 & 1.79 $\pm$ 0.13 & 2.07 $\pm$ 0.19 & 2.39 $\pm$ 0.21 & 1.09 $\pm$ 0.16 &$ 0 $\\
SM0723-C61 & 110.7660662 &$ -73.4517267 $& 5.8 (5.3) & 0.57 & 0.66 $\pm$ 0.11 & 0.97 $\pm$ 0.19 & 0.99 $\pm$ 0.21 & 0.8 $\pm$ 0.2 &$ 2 $\\
SM0723-C93 & 110.7631337 &$ -73.4558425 $& 4.4 (4.7) & 0.49 & 0.58 $\pm$ 0.13 & 1.01 $\pm$ 0.22 & 1.66 $\pm$ 0.25 & 0.87 $\pm$ 0.21 &$ 2 $\\
SM0723-C124 & 110.8545175 &$ -73.4608018 $& 5.7 (3.7) & 0.9 & 0.41 $\pm$ 0.07 & 0.43 $\pm$ 0.12 & 0.33 $\pm$ 0.14 & 0.44 $\pm$ 0.13 &$ 0 $\\
M1931-C41 & 292.956802 &$ -26.5758904 $& 83.3 (67.3) & 1.0 & 4.58 $\pm$ 0.06 & 5.21 $\pm$ 0.08 & 5.92 $\pm$ 0.08 & 5.65 $\pm$ 0.16 &$ 2 $\\
M1931-C47 & 292.9669811 &$ -26.5767779 $& 7.7 (6.9) & 0.61 & 0.69 $\pm$ 0.09 & 0.88 $\pm$ 0.13 & 0.89 $\pm$ 0.13 & 0.65 $\pm$ 0.15 &$ 0 $\\
M1931-C55 & 292.9504041 &$ -26.5787259 $& 10.4 (11.6) & 0.97 & 0.59 $\pm$ 0.06 & 0.93 $\pm$ 0.08 & 1.33 $\pm$ 0.08 & 1.34 $\pm$ 0.2 &$ 2 $\\
M1931-C61 & 292.9553168 &$ -26.5808187 $& 9.2 (10.5) & 1.0 & 0.51 $\pm$ 0.06 & 0.82 $\pm$ 0.08 & 1.16 $\pm$ 0.08 & 1.18 $\pm$ 0.21 &$ 2 $\\
R0949-C10 & 147.4672003 &$ 17.0964321 $& 61.9 (56.3) & 0.99 & 3.83 $\pm$ 0.06 & 4.83 $\pm$ 0.09 & 5.57 $\pm$ 0.09 & 5.51 $\pm$ 0.17 &$ 2 $\\
R0949-C19 & 147.4743782 &$ 17.0993478 $& 13.1 (10.7) & 0.62 & 1.31 $\pm$ 0.1 & 1.47 $\pm$ 0.14 & 1.66 $\pm$ 0.14 & 1.01 $\pm$ 0.16 &$ 2 $\\
R0949-C122 & 147.4631762 &$ 17.1368889 $& 5.3 (4.4) & 0.67 & 0.49 $\pm$ 0.09 & 0.56 $\pm$ 0.13 & 0.76 $\pm$ 0.13 & 0.61 $\pm$ 0.23 &$ 0 $\\
R0949-C124 & 147.4775828 &$ 17.1362404 $& 12.1 (8.6) & 0.32 & 2.3 $\pm$ 0.19 & 2.27 $\pm$ 0.26 & 2.19 $\pm$ 0.26 & \nodata &$ -2 $\\
A209-C38 & 22.9724037 &$ -13.6214995 $& 5.3 (3.9) & 0.47 & 0.7 $\pm$ 0.13 & 0.71 $\pm$ 0.18 & 0.64 $\pm$ 0.19 & 0.35 $\pm$ 0.11 &$ 0 $\\
M0416-C51 & 64.0290222 &$ -24.0666569 $& 7.1 (6.3) & 0.95 & 0.4 $\pm$ 0.06 & 0.51 $\pm$ 0.08 & 0.62 $\pm$ 0.08 & 0.59 $\pm$ 0.14 &$ 1 $\\
M0416-C79 & 64.0486442 &$ -24.0720833 $& 5.3 (4.0) & 0.87 & 0.33 $\pm$ 0.06 & 0.36 $\pm$ 0.09 & 0.35 $\pm$ 0.09 & 0.35 $\pm$ 0.11 &$ 1 $\\
M0416-C117 & 64.0449843 &$ -24.0798771 $& 15.7 (13.4) & 0.84 & 1.01 $\pm$ 0.06 & 1.23 $\pm$ 0.09 & 1.14 $\pm$ 0.1 & 1.08 $\pm$ 0.11 &$ 0 $\\
M0416-C160 & 64.0367835 &$ -24.0895812 $& 6.0 (3.8) & 0.82 & 0.4 $\pm$ 0.07 & 0.36 $\pm$ 0.1 & 0.25 $\pm$ 0.1 & 0.36 $\pm$ 0.12 &$ 1 $\\
R0600-C12 & 90.0263215 &$ -20.1679383 $& 5.3 (4.6) & 0.95 & 0.31 $\pm$ 0.06 & 0.39 $\pm$ 0.09 & 0.42 $\pm$ 0.09 & 0.38 $\pm$ 0.13 &$ 2 $\\
R0600-C13 & 90.0210292 &$ -20.1642048 $& 9.9 (9.0) & 0.98 & 0.56 $\pm$ 0.06 & 0.73 $\pm$ 0.08 & 0.98 $\pm$ 0.09 & 0.88 $\pm$ 0.15 &$ 2 $\\
R0600-C67 & 90.0208748 &$ -20.1567574 $& 38.1 (28.9) & 0.99 & 2.16 $\pm$ 0.06 & 2.34 $\pm$ 0.08 & 2.55 $\pm$ 0.09 & 2.37 $\pm$ 0.11 &$ 2 $\\
R0600-C111 & 90.0371425 &$ -20.1488705 $& 5.2 (3.7) & 0.96 & 0.3 $\pm$ 0.06 & 0.31 $\pm$ 0.08 & 0.36 $\pm$ 0.09 & 0.54 $\pm$ 0.14 &$ 0 $\\
R0600-C164 & 90.0379199 &$ -20.1407069 $& 4.6 (4.8) & 0.98 & 0.26 $\pm$ 0.06 & 0.4 $\pm$ 0.08 & 0.49 $\pm$ 0.09 & 0.76 $\pm$ 0.29 &$ 2 $\\
M1149-C77 & 177.400434 &$ 22.406799 $& 5.3 (5.5) & 0.96 & 0.34 $\pm$ 0.07 & 0.48 $\pm$ 0.09 & 0.58 $\pm$ 0.09 & 0.62 $\pm$ 0.16 &$ 2 $\\
M1149-C229 & 177.3918136 &$ 22.3879592 $& 4.0 (4.7) & 0.76 & 0.33 $\pm$ 0.08 & 0.52 $\pm$ 0.11 & 0.63 $\pm$ 0.12 & 0.59 $\pm$ 0.27 &$ 2 $\\
A2744-C7 & 3.5796823 &$ -30.3783961 $& 8.0 (4.5) & 0.48 & 0.83 $\pm$ 0.1 & 0.77 $\pm$ 0.17 & 0.73 $\pm$ 0.22 & 0.48 $\pm$ 0.1 &$ 1 $\\
A2744-C21 & 3.5920469 &$ -30.3804818 $& 6.8 (4.2) & 0.65 & 0.53 $\pm$ 0.08 & 0.54 $\pm$ 0.13 & 0.71 $\pm$ 0.17 & 0.42 $\pm$ 0.12 &$ 2 $\\
A2744-C33 & 3.5850158 &$ -30.3818137 $& 15.0 (13.6) & 0.91 & 0.83 $\pm$ 0.06 & 1.24 $\pm$ 0.09 & 1.52 $\pm$ 0.12 & 1.41 $\pm$ 0.15 &$ 2 $\\
A2744-C56 & 3.5732619 &$ -30.383509 $& 11.9 (6.5) & 0.61 & 0.98 $\pm$ 0.08 & 0.88 $\pm$ 0.14 & 1.05 $\pm$ 0.18 & 0.63 $\pm$ 0.11 &$ 0 $\\
A2744-C81 & 3.5825059 &$ -30.3854775 $& 26.7 (16.2) & 0.98 & 1.38 $\pm$ 0.05 & 1.37 $\pm$ 0.09 & 1.62 $\pm$ 0.11 & 1.31 $\pm$ 0.08 &$ 1 $\\
A2744-C319 & 3.5760949 &$ -30.4131819 $& 14.2 (11.4) & 0.46 & 1.55 $\pm$ 0.11 & 2.05 $\pm$ 0.18 & 3.28 $\pm$ 0.23 & 1.31 $\pm$ 0.14 &$ 2 $\\
M1423-C38 & 215.94587 &$ 24.0817102 $& 5.5 (4.8) & 0.99 & 0.35 $\pm$ 0.06 & 0.42 $\pm$ 0.09 & 0.51 $\pm$ 0.09 & 0.64 $\pm$ 0.16 &$ 2 $\\
M1423-C50 & 215.9494919 &$ 24.0784418 $& 23.1 (18.3) & 1.0 & 1.47 $\pm$ 0.06 & 1.59 $\pm$ 0.09 & 1.64 $\pm$ 0.09 & 1.81 $\pm$ 0.19 &$ 0 $\\
R2129-C20 & 322.4164909 &$ 0.0891782 $& 17.8 (12.3) & 0.99 & 0.71 $\pm$ 0.04 & 0.72 $\pm$ 0.06 & 0.77 $\pm$ 0.06 & 0.75 $\pm$ 0.08 &$ 1 $\\
R2129-C37 & 322.4093493 &$ 0.0812868 $& 5.8 (5.7) & 0.59 & 0.39 $\pm$ 0.07 & 0.57 $\pm$ 0.1 & 0.74 $\pm$ 0.1 & 0.51 $\pm$ 0.12 &$ 2 $\\
M2129-C24 & 322.3553503 &$ -7.6854665 $& 4.9 (5.2) & 0.92 & 0.25 $\pm$ 0.05 & 0.38 $\pm$ 0.07 & 0.51 $\pm$ 0.08 & 0.5 $\pm$ 0.14 &$ 2 $\\
M2129-C46 & 322.3727048 &$ -7.691988 $& 6.2 (4.5) & 0.98 & 0.3 $\pm$ 0.05 & 0.31 $\pm$ 0.07 & 0.25 $\pm$ 0.07 & 0.35 $\pm$ 0.09 &$ 2 $\\
A3192-C31 & 59.7084164 &$ -29.9418886 $& 32.7 (27.5) & 0.99 & 2.36 $\pm$ 0.07 & 2.78 $\pm$ 0.1 & 2.9 $\pm$ 0.1 & 2.94 $\pm$ 0.15 &$ 2 $\\
A3192-C40 & 59.7130272 &$ -29.9196827 $& 26.0 (20.7) & 0.66 & 2.82 $\pm$ 0.11 & 3.15 $\pm$ 0.15 & 3.36 $\pm$ 0.15 & 2.2 $\pm$ 0.15 &$ 2 $\\
A3192-C131 & 59.6984479 &$ -29.942652 $& 11.5 (8.5) & 0.75 & 1.1 $\pm$ 0.1 & 1.13 $\pm$ 0.13 & 1.13 $\pm$ 0.13 & 0.79 $\pm$ 0.12 &$ 0 $\\
A3192-C138 & 59.7380434 &$ -29.9148732 $& 8.1 (6.7) & 0.95 & 0.61 $\pm$ 0.08 & 0.71 $\pm$ 0.11 & 0.75 $\pm$ 0.11 & 0.87 $\pm$ 0.14 &$ 1 $\\
M1206-C27 & 181.5469134 &$ -8.7954315 $& 7.3 (7.7) & 1.0 & 0.38 $\pm$ 0.05 & 0.57 $\pm$ 0.07 & 0.87 $\pm$ 0.08 & 1.04 $\pm$ 0.23 &$ 2 $\\
M1206-C54 & 181.5664156 &$ -8.7998352 $& 6.1 (7.4) & 0.97 & 0.32 $\pm$ 0.05 & 0.57 $\pm$ 0.08 & 0.92 $\pm$ 0.08 & 1.13 $\pm$ 0.24 &$ 2 $\\
M1206-C55 & 181.5447563 &$ -8.800161 $& 8.2 (9.3) & 0.99 & 0.43 $\pm$ 0.05 & 0.69 $\pm$ 0.08 & 0.92 $\pm$ 0.08 & 1.15 $\pm$ 0.18 &$ 2 $\\
M1206-C58 & 181.550609 &$ -8.800985 $& 6.4 (6.5) & 0.99 & 0.34 $\pm$ 0.05 & 0.48 $\pm$ 0.08 & 0.54 $\pm$ 0.08 & 0.52 $\pm$ 0.13 &$ 1 $\\
M1206-C60 & 181.5447729 &$ -8.8014626 $& 9.8 (10.4) & 0.99 & 0.51 $\pm$ 0.05 & 0.78 $\pm$ 0.08 & 1.1 $\pm$ 0.08 & 1.28 $\pm$ 0.21 &$ 2 $\\
M1206-C61 & 181.5449871 &$ -8.8024698 $& 6.5 (8.0) & 0.99 & 0.34 $\pm$ 0.05 & 0.6 $\pm$ 0.08 & 0.95 $\pm$ 0.08 & 1.5 $\pm$ 0.23 &$ 2 $\\
M0429-C4 & 67.3958701 &$ -2.8775789 $& 8.4 (7.7) & 0.88 & 0.85 $\pm$ 0.1 & 1.08 $\pm$ 0.14 & 1.4 $\pm$ 0.14 & 1.37 $\pm$ 0.29 &$ 2 $\\
M0429-C19 & 67.4001178 &$ -2.8852218 $& 27.6 (21.5) & 1.0 & 2.48 $\pm$ 0.09 & 2.69 $\pm$ 0.13 & 3.01 $\pm$ 0.12 & 2.45 $\pm$ 0.38 &$ 0 $\\
M0429-C27 & 67.4046007 &$ -2.8931148 $& 6.9 (6.7) & 0.92 & 0.67 $\pm$ 0.1 & 0.9 $\pm$ 0.14 & 1.15 $\pm$ 0.13 & 1.14 $\pm$ 0.29 &$ 2 $\\
M0429-C19 & 332.9487419 &$ -3.8509998 $& 6.5 (5.6) & 0.98 & 0.51 $\pm$ 0.08 & 0.59 $\pm$ 0.11 & 0.6 $\pm$ 0.11 & 0.67 $\pm$ 0.14 &$ 2 $\\
M0429-C35 & 332.9287744 &$ -3.8449034 $& 16.5 (17.8) & 0.93 & 1.35 $\pm$ 0.08 & 1.98 $\pm$ 0.11 & 2.7 $\pm$ 0.11 & 2.62 $\pm$ 0.23 &$ 2 $\\
M0429-C171 & 332.9258442 &$ -3.8399459 $& 10.1 (9.1) & 0.64 & 1.22 $\pm$ 0.12 & 1.48 $\pm$ 0.16 & 1.89 $\pm$ 0.17 & 1.14 $\pm$ 0.2 &$ 2 $\\
M1311-C27 & 197.7554922 &$ -3.1759898 $& 8.9 (9.2) & 1.0 & 0.54 $\pm$ 0.06 & 0.83 $\pm$ 0.09 & 1.09 $\pm$ 0.1 & 1.15 $\pm$ 0.26 &$ 2 $\\
M1311-C33 & 197.7505853 &$ -3.1784355 $& 8.3 (6.8) & 0.68 & 0.75 $\pm$ 0.09 & 0.91 $\pm$ 0.13 & 0.88 $\pm$ 0.14 & 0.67 $\pm$ 0.13 &$ 1 $\\
R0032-C32 & 8.0406932 &$ 18.1067957 $& 9.6 (7.2) & 0.97 & 0.69 $\pm$ 0.07 & 0.73 $\pm$ 0.1 & 0.74 $\pm$ 0.1 & 0.75 $\pm$ 0.12 &$ 1 $\\
R0032-C53 & 8.034269 &$ 18.1112068 $& 11.3 (11.3) & 0.99 & 0.8 $\pm$ 0.07 & 1.12 $\pm$ 0.1 & 1.39 $\pm$ 0.1 & 1.61 $\pm$ 0.23 &$ 2 $\\
R0032-C55 & 8.0326614 &$ 18.1128138 $& 17.7 (18.9) & 1.0 & 1.24 $\pm$ 0.07 & 1.88 $\pm$ 0.1 & 2.66 $\pm$ 0.1 & 3.11 $\pm$ 0.43 &$ 2 $\\
R0032-C57 & 8.0321383 &$ 18.1135584 $& 7.5 (4.8) & 1.0 & 0.53 $\pm$ 0.07 & 0.48 $\pm$ 0.1 & 1.32 $\pm$ 0.1 & \nodata &$ -1 $\\
R0032-C58 & 8.0315196 &$ 18.1142688 $& 12.2 (11.8) & 1.0 & 0.86 $\pm$ 0.07 & 1.17 $\pm$ 0.1 & 1.45 $\pm$ 0.1 & 1.54 $\pm$ 0.32 &$ 2 $\\
R0032-C81 & 8.0535714 &$ 18.1172188 $& 5.2 (4.1) & 0.94 & 0.38 $\pm$ 0.07 & 0.43 $\pm$ 0.11 & 0.41 $\pm$ 0.11 & 0.55 $\pm$ 0.19 &$ 1 $\\
R0032-C127 & 8.0548414 &$ 18.1372963 $& 53.6 (41.8) & 0.95 & 3.95 $\pm$ 0.07 & 4.36 $\pm$ 0.1 & 4.47 $\pm$ 0.11 & 4.25 $\pm$ 0.13 &$ 2 $\\
R0032-C131 & 8.0507777 &$ 18.1370193 $& 46.8 (36.7) & 0.96 & 3.41 $\pm$ 0.07 & 3.78 $\pm$ 0.1 & 3.84 $\pm$ 0.11 & 4.21 $\pm$ 0.28 &$ 2 $\\
R0032-C198 & 8.0355827 &$ 18.1407431 $& 18.3 (13.3) & 1.0 & 1.29 $\pm$ 0.07 & 1.33 $\pm$ 0.1 & 1.37 $\pm$ 0.1 & 1.35 $\pm$ 0.14 &$ 1 $\\
R0032-C208 & 8.05821 &$ 18.1426942 $& 11.2 (10.4) & 0.95 & 0.83 $\pm$ 0.07 & 1.08 $\pm$ 0.11 & 1.25 $\pm$ 0.11 & 1.42 $\pm$ 0.19 &$ 1 $\\
R0032-C220 & 8.0358851 &$ 18.1524648 $& 6.5 (6.8) & 0.97 & 0.47 $\pm$ 0.07 & 0.69 $\pm$ 0.1 & 0.96 $\pm$ 0.1 & 0.91 $\pm$ 0.23 &$ 2 $\\
R0032-C238 & 8.0326402 &$ 18.1593962 $& 6.6 (5.9) & 0.43 & 1.09 $\pm$ 0.16 & 1.36 $\pm$ 0.23 & 2.05 $\pm$ 0.24 & 0.86 $\pm$ 0.23 &$ 2 $\\
R0032-C250 & 8.0364996 &$ 18.1557851 $& 8.0 (7.3) & 0.97 & 0.58 $\pm$ 0.07 & 0.74 $\pm$ 0.1 & 0.93 $\pm$ 0.1 & 0.86 $\pm$ 0.15 &$ 2 $\\
R0032-C276 & 8.0358657 &$ 18.1497658 $& 14.9 (10.5) & 0.98 & 1.07 $\pm$ 0.07 & 1.06 $\pm$ 0.1 & 0.95 $\pm$ 0.1 & 1.07 $\pm$ 0.14 &$ 0 $\\
R0032-C281 & 8.0510423 &$ 18.1469397 $& 9.7 (9.0) & 0.97 & 0.7 $\pm$ 0.07 & 0.92 $\pm$ 0.1 & 1.2 $\pm$ 0.1 & 1.14 $\pm$ 0.22 &$ 2 $\\
R0032-C287 & 8.032096 &$ 18.1480371 $& 11.4 (8.9) & 0.72 & 1.1 $\pm$ 0.1 & 1.22 $\pm$ 0.14 & 1.39 $\pm$ 0.14 & 0.98 $\pm$ 0.13 &$ 1 $\\
R0032-C304 & 8.0373105 &$ 18.1449397 $& 11.2 (9.4) & 1.0 & 0.79 $\pm$ 0.07 & 0.93 $\pm$ 0.1 & 1.09 $\pm$ 0.1 & 1.03 $\pm$ 0.12 &$ 2 $\\
A383-C40 & 42.01413 &$ -3.5291164 $& 34.2 (24.2) & 1.0 & 2.05 $\pm$ 0.06 & 2.16 $\pm$ 0.09 & 2.21 $\pm$ 0.1 & 2.07 $\pm$ 0.13 &$ 0 $\\
A370-C18 & 39.9591641 &$ -1.5950176 $& 12.9 (8.9) & 0.59 & 1.01 $\pm$ 0.08 & 1.04 $\pm$ 0.12 & 1.38 $\pm$ 0.13 & 0.67 $\pm$ 0.09 &$ 2 $\\
A370-C31 & 39.976781 &$ -1.5601292 $& 5.9 (5.6) & 0.68 & 0.4 $\pm$ 0.07 & 0.57 $\pm$ 0.1 & 0.88 $\pm$ 0.11 & 0.58 $\pm$ 0.16 &$ 2 $\\
A370-C103 & 39.9923102 &$ -1.5734715 $& 6.8 (6.4) & 0.5 & 0.63 $\pm$ 0.09 & 0.89 $\pm$ 0.14 & 1.14 $\pm$ 0.15 & 0.57 $\pm$ 0.12 &$ 2 $\\
A370-C110 & 39.985689 &$ -1.5739784 $& 24.9 (21.3) & 0.78 & 1.48 $\pm$ 0.06 & 1.9 $\pm$ 0.09 & 2.19 $\pm$ 0.1 & 1.59 $\pm$ 0.12 &$ 2 $\\
A370-C146 & 39.9643502 &$ -1.5782083 $& 5.4 (4.2) & 1.0 & 0.25 $\pm$ 0.05 & 0.29 $\pm$ 0.07 & 0.31 $\pm$ 0.08 & 0.35 $\pm$ 0.11 &$ 2 $\\
A2163-C11 & 243.9543963 &$ -6.1372017 $& 4.0 (4.6) & 0.85 & 0.23 $\pm$ 0.06 & 0.37 $\pm$ 0.08 & 0.55 $\pm$ 0.08 & 0.75 $\pm$ 0.2 &$ 2 $\\
A2537-C42 & 347.1017953 &$ -2.1848524 $& 6.8 (6.3) & 0.63 & 0.74 $\pm$ 0.11 & 0.93 $\pm$ 0.15 & 1.11 $\pm$ 0.15 & 0.84 $\pm$ 0.22 &$ 2 $\\
A2537-C49 & 347.0746776 &$ -2.1868689 $& 5.2 (4.4) & 0.41 & 0.86 $\pm$ 0.17 & 0.99 $\pm$ 0.23 & 0.88 $\pm$ 0.23 & 0.45 $\pm$ 0.12 &$ 1 $\\
A2537-C66 & 347.0820153 &$ -2.1903513 $& 4.9 (4.5) & 0.98 & 0.34 $\pm$ 0.07 & 0.42 $\pm$ 0.09 & 0.45 $\pm$ 0.1 & 0.58 $\pm$ 0.15 &$ 1 $\\
M0035-C41 & 8.8352511 &$ -20.2597643 $& 7.2 (6.8) & 0.43 & 0.85 $\pm$ 0.12 & 1.11 $\pm$ 0.16 & 0.98 $\pm$ 0.16 & 0.52 $\pm$ 0.1 &$ 2 $\\
M0035-C68 & 8.8781846 &$ -20.2652598 $& 11.1 (10.4) & 0.87 & 0.66 $\pm$ 0.06 & 0.84 $\pm$ 0.08 & 0.88 $\pm$ 0.08 & 0.86 $\pm$ 0.13 &$ 1 $\\
M0035-C94 & 8.8635169 &$ -20.2715042 $& 4.5 (4.6) & 0.91 & 0.26 $\pm$ 0.06 & 0.36 $\pm$ 0.08 & 0.46 $\pm$ 0.08 & 0.43 $\pm$ 0.13 &$ 2 $\\
AS1063-C15 & 342.1940949 &$ -44.513018 $& 7.4 (7.7) & 0.55 & 0.7 $\pm$ 0.09 & 1.03 $\pm$ 0.13 & 1.58 $\pm$ 0.15 & 0.84 $\pm$ 0.16 &$ 2 $\\
AS1063-C17 & 342.1970228 &$ -44.5133754 $& 15.5 (11.9) & 0.66 & 1.22 $\pm$ 0.08 & 1.32 $\pm$ 0.11 & 1.42 $\pm$ 0.12 & 0.91 $\pm$ 0.09 &$ 1 $\\
AS1063-C147 & 342.174236 &$ -44.5326395 $& 4.9 (6.1) & 0.96 & 0.27 $\pm$ 0.05 & 0.47 $\pm$ 0.08 & 0.87 $\pm$ 0.09 & 1.23 $\pm$ 0.31 &$ 2 $\\
AS1063-C222 & 342.2044085 &$ -44.5403889 $& 85.7 (60.0) & 0.7 & 6.37 $\pm$ 0.07 & 6.31 $\pm$ 0.11 & 7.78 $\pm$ 0.12 & 5.42 $\pm$ 0.09 &$ 2 $\\
\hline
\multicolumn{10}{c}{IRAC Prior Catalog ($N=39$)} \\        \hline
A2537-C6 & 347.0866914 &$ -2.1762725 $& 4.2 (3.1) & 0.84 & 0.34 $\pm$ 0.08 & 0.34 $\pm$ 0.11 & 0.01 $\pm$ 0.11 & 0.19 $\pm$ 0.07 &$ 0 $\\
A2537-C24 & 347.0881901 &$ -2.1817937 $& 4.5 (4.1) & 0.99 & 0.31 $\pm$ 0.07 & 0.39 $\pm$ 0.09 & 0.47 $\pm$ 0.09 & 0.51 $\pm$ 0.17 &$ 1 $\\
A2744-C17 & 3.5813087 &$ -30.380165 $& 4.4 (3.0) & 0.67 & 0.33 $\pm$ 0.08 & 0.37 $\pm$ 0.12 & 0.61 $\pm$ 0.16 & 0.34 $\pm$ 0.15 &$ 2 $\\
A2744-C47 & 3.5720304 &$ -30.3829544 $& 4.7 (4.1) & 0.47 & 0.51 $\pm$ 0.11 & 0.72 $\pm$ 0.18 & 0.67 $\pm$ 0.23 & 0.43 $\pm$ 0.15 &$ 2 $\\
A2744-C176 & 3.5723343 &$ -30.3959509 $& 4.2 (4.2) & 0.87 & 0.24 $\pm$ 0.06 & 0.4 $\pm$ 0.1 & 0.72 $\pm$ 0.12 & 0.59 $\pm$ 0.21 &$ 2 $\\
A2744-C178 & 3.6005008 &$ -30.3961199 $& 4.7 (4.1) & 0.98 & 0.24 $\pm$ 0.05 & 0.35 $\pm$ 0.08 & 0.63 $\pm$ 0.11 & 0.58 $\pm$ 0.18 &$ 2 $\\
A2744-C227 & 3.5690078 &$ -30.4027867 $& 4.6 (2.5) & 0.5 & 0.46 $\pm$ 0.1 & 0.41 $\pm$ 0.17 & -0.15 $\pm$ 0.22 & 0.26 $\pm$ 0.12 &$ 1 $\\
A3192-C83 & 59.7246463 &$ -29.9320537 $& 4.2 (3.2) & 0.99 & 0.3 $\pm$ 0.07 & 0.32 $\pm$ 0.1 & 0.39 $\pm$ 0.1 & 0.33 $\pm$ 0.22 &$ 2 $\\
A3192-C154 & 59.7362229 &$ -29.9055828 $& 4.2 (4.1) & 0.46 & 0.66 $\pm$ 0.16 & 0.89 $\pm$ 0.22 & 0.97 $\pm$ 0.22 & 0.57 $\pm$ 0.15 &$ 1 $\\
A370-C27 & 39.9730709 &$ -1.5597934 $& 4.3 (4.0) & 0.73 & 0.27 $\pm$ 0.06 & 0.38 $\pm$ 0.1 & 0.66 $\pm$ 0.1 & 0.94 $\pm$ 0.22 &$ 2 $\\
A370-C172 & 39.9473985 &$ -1.5814055 $& 4.3 (3.0) & 0.31 & 0.64 $\pm$ 0.15 & 0.67 $\pm$ 0.22 & 0.18 $\pm$ 0.24 & \nodata &$ -2 $\\
A383-C24 & 42.0117763 &$ -3.5240168 $& 4.0 (3.7) & 0.99 & 0.24 $\pm$ 0.06 & 0.33 $\pm$ 0.09 & 0.39 $\pm$ 0.1 & 0.61 $\pm$ 0.22 &$ 2 $\\
A383-C50 & 42.0117548 &$ -3.5326342 $& 4.2 (2.0) & 1.0 & 0.25 $\pm$ 0.06 & 0.18 $\pm$ 0.09 & 0.41 $\pm$ 0.1 & 0.54 $\pm$ 0.22 &$ 1 $\\
AC0102-C128 & 15.7103067 &$ -49.2615949 $& 4.5 (2.8) & 0.67 & 0.48 $\pm$ 0.11 & 0.43 $\pm$ 0.15 & 0.61 $\pm$ 0.17 & 0.25 $\pm$ 0.09 &$ 0 $\\
AS295-C9 & 41.4026213 &$ -53.0576036 $& 4.3 (3.3) & 0.92 & 0.35 $\pm$ 0.08 & 0.43 $\pm$ 0.13 & 0.66 $\pm$ 0.15 & 0.63 $\pm$ 0.23 &$ 0 $\\
AS295-C269 & 41.3430354 &$ -53.0135883 $& 4.3 (3.8) & 0.37 & 0.84 $\pm$ 0.2 & 1.21 $\pm$ 0.32 & 2.28 $\pm$ 0.38 & 1.24 $\pm$ 0.47 &$ 2 $\\
M0035-C33 & 8.8562578 &$ -20.2581929 $& 4.1 (2.9) & 0.95 & 0.22 $\pm$ 0.05 & 0.21 $\pm$ 0.07 & 0.09 $\pm$ 0.08 & \nodata &$ -1 $\\
M0416-C120 & 64.0437953 &$ -24.0802677 $& 4.4 (2.9) & 0.84 & 0.28 $\pm$ 0.06 & 0.27 $\pm$ 0.09 & 0.22 $\pm$ 0.09 & 0.23 $\pm$ 0.1 &$ 0 $\\
M0416-C138 & 64.0438489 &$ -24.0846586 $& 4.9 (3.9) & 0.83 & 0.32 $\pm$ 0.07 & 0.36 $\pm$ 0.09 & 0.28 $\pm$ 0.1 & 0.34 $\pm$ 0.09 &$ 2 $\\
M0416-C156 & 64.0366134 &$ -24.0882085 $& 4.6 (3.2) & 0.85 & 0.29 $\pm$ 0.06 & 0.29 $\pm$ 0.09 & 0.2 $\pm$ 0.09 & 0.22 $\pm$ 0.07 &$ 0 $\\
M1115-C33 & 168.9764012 &$ 1.4992074 $& 4.3 (2.9) & 0.54 & 0.5 $\pm$ 0.12 & 0.48 $\pm$ 0.17 & 0.86 $\pm$ 0.17 & 0.59 $\pm$ 0.56 &$ 2 $\\
M1149-C27 & 177.4166485 &$ 22.4158657 $& 4.6 (3.4) & 0.46 & 0.64 $\pm$ 0.14 & 0.64 $\pm$ 0.19 & 0.17 $\pm$ 0.2 & 0.27 $\pm$ 0.11 &$ 0 $\\
M1149-C95 & 177.4210623 &$ 22.4046942 $& 4.1 (3.9) & 0.46 & 0.55 $\pm$ 0.14 & 0.71 $\pm$ 0.18 & 0.87 $\pm$ 0.19 & 0.71 $\pm$ 0.35 &$ 2 $\\
M1206-C38 & 181.5343916 &$ -8.7975222 $& 4.4 (3.1) & 0.74 & 0.31 $\pm$ 0.07 & 0.31 $\pm$ 0.1 & 0.07 $\pm$ 0.11 & 0.27 $\pm$ 0.11 &$ 0 $\\
M1206-C84 & 181.5547108 &$ -8.8075633 $& 4.4 (4.3) & 0.96 & 0.24 $\pm$ 0.05 & 0.33 $\pm$ 0.08 & 0.47 $\pm$ 0.09 & 0.43 $\pm$ 0.14 &$ 2 $\\
M1423-C52 & 215.9481902 &$ 24.0771052 $& 4.4 (3.1) & 1.0 & 0.28 $\pm$ 0.06 & 0.27 $\pm$ 0.09 & 0.25 $\pm$ 0.09 & 0.17 $\pm$ 0.09 &$ 0 $\\
M1423-C76 & 215.9501077 &$ 24.0700621 $& 5.0 (4.3) & 0.92 & 0.34 $\pm$ 0.07 & 0.41 $\pm$ 0.09 & 0.52 $\pm$ 0.1 & 0.46 $\pm$ 0.13 &$ 2 $\\
M1931-C42 & 292.9561655 &$ -26.5753642 $& 4.2 (2.5) & 1.0 & 0.23 $\pm$ 0.06 & 0.19 $\pm$ 0.08 & 0.46 $\pm$ 0.08 & 5.37 $\pm$ 0.27 &$ 0 $\\
M1931-C69 & 292.9484625 &$ -26.5839529 $& 4.3 (3.0) & 0.83 & 0.29 $\pm$ 0.07 & 0.28 $\pm$ 0.09 & 0.23 $\pm$ 0.09 & 0.16 $\pm$ 0.05 &$ 0 $\\
M2129-C62 & 322.3734434 &$ -7.693796 $& 4.3 (3.3) & 0.96 & 0.21 $\pm$ 0.05 & 0.23 $\pm$ 0.07 & 0.32 $\pm$ 0.07 & 0.32 $\pm$ 0.13 &$ 2 $\\
P171-C161 & 48.2306214 &$ 8.3954731 $& 4.3 (3.0) & 0.86 & 0.36 $\pm$ 0.08 & 0.36 $\pm$ 0.12 & 0.93 $\pm$ 0.12 & 2.21 $\pm$ 0.35 &$ 2 $\\
R0032-C63 & 8.0474404 &$ 18.1145036 $& 4.5 (3.4) & 0.95 & 0.33 $\pm$ 0.07 & 0.36 $\pm$ 0.1 & 0.39 $\pm$ 0.11 & 0.47 $\pm$ 0.17 &$ 1 $\\
R0032-C162 & 8.0480361 &$ 18.1311965 $& 4.8 (4.0) & 0.96 & 0.35 $\pm$ 0.07 & 0.41 $\pm$ 0.1 & 0.46 $\pm$ 0.11 & 0.44 $\pm$ 0.13 &$ 1 $\\
R0032-C245 & 8.0394333 &$ 18.1580407 $& 4.6 (3.6) & 0.99 & 0.33 $\pm$ 0.07 & 0.36 $\pm$ 0.1 & 0.41 $\pm$ 0.1 & 0.46 $\pm$ 0.19 &$ 2 $\\
R0949-C14 & 147.4681688 &$ 17.0962861 $& 4.7 (3.4) & 0.99 & 0.29 $\pm$ 0.06 & 0.29 $\pm$ 0.09 & 0.73 $\pm$ 0.09 & \nodata &$ -1 $\\
R0949-C113 & 147.4744436 &$ 17.1380636 $& 4.0 (2.8) & 0.36 & 0.69 $\pm$ 0.17 & 0.66 $\pm$ 0.24 & 0.71 $\pm$ 0.24 & \nodata &$ -2 $\\
R0949-C119 & 147.4671533 &$ 17.1360239 $& 4.2 (3.9) & 0.8 & 0.32 $\pm$ 0.08 & 0.41 $\pm$ 0.11 & 0.58 $\pm$ 0.11 & 0.42 $\pm$ 0.12 &$ 2 $\\
R0949-C164 & 332.9363309 &$ -3.8371329 $& 4.6 (3.5) & 0.98 & 0.36 $\pm$ 0.08 & 0.37 $\pm$ 0.11 & 0.44 $\pm$ 0.11 & 0.38 $\pm$ 0.12 &$ 1 $\\
SM0723-C98 & 110.7609477 &$ -73.4569162 $& 4.1 (2.3) & 0.44 & 0.61 $\pm$ 0.15 & 0.56 $\pm$ 0.24 & 0.04 $\pm$ 0.28 & 0.45 $\pm$ 0.22 &$ 1 $\\
\enddata
\tablecomments{
(1) Source ID, including the prefix of the cluster name + ``AC'' (ALCS continuum). 
(2) Source coordinate of the continuum peak in the natural-weighted map.
(3) Signal-to-noise ratio of the peak pixel in the natural-weighted map before primary beam correction. 
(4) Primary beam sensitivity in the mosaic map. 
(5) Source flux density at 1.2 mm measured by the peak pixel count in the natural-weighted map.  
(6) Source flux density at 1.2 mm measured by the peak pixel count in the $uv$-tapered ($2''\times2''$) map. 
(7) Source flux density at 1.2 mm measured by a $2.0''$-radius aperture in the natural-weighted map.  
(8) Source flux density at 1.2 mm measured by 2D elliptical Gaussian fitting with CASA {\sc imfit}.  
(9) Flag of the {\sc imfit} output (0: point source, 1: mergry resovled, 2: fully resolved, $-$1: fitting error, $-2$: near the edge of the map). 
}
\label{tab:alcs_catalog_full}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lcccccccc}
\tablecaption{Physical Properties of ALCS Continuum Sources}
\tablehead{
\colhead{ID}  & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm obs}$} & \colhead{$L_{\rm IR}$} & \colhead{$\mu$}  & \colhead{$z$ type} & \colhead{Ref.} & \colhead{Note} \\
\colhead{}    &       \colhead{}          &  \colhead{}               &  \colhead{(mJy)}           & \colhead{($L_{\odot}$)}              & \colhead{}        & \colhead{}         & \colhead{}     & \colhead{}  \\
\colhead{(1)} & \colhead{(2)}           & \colhead{(3)}                 & \colhead{(4)}                & \colhead{(5)}     & \colhead{(6)}      & \colhead{(7)}  & \colhead{(8)} & \colhead{(9)}}
\startdata
\multicolumn{9}{c}{Blind Catalog \tcb{($N=$125)$^{\dagger}$}} \\   \hline
AC0102-C11 &    \nodata           & $ (3.0\pm2.0) $ 		   & $ 0.3\pm 0.10 $ & $ 12.00\pm0.19 $ & 1.6$_{-0.6}^{+0.7}$ & 5 &  \nodata   & No counterparts in {\it HST}, IRAC, {\it Herschel}\\
AC0102-C22 &    \nodata           & $ 3.45^{+0.17}_{-0.17}$   & $ 1.11\pm0.13 $ & $ 12.53\pm0.19 $ & 2.1$_{-0.8}^{+0.8}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
AC0102-C50 &    \nodata           & $ 2.38^{+0.10}_{-0.11}$   & $ 0.60\pm0.10 $ & $ 12.85\pm0.07 $ & 2.4$_{-1.0}^{+1.0}$ & 3 & K22 &  \\
AC0102-C52 &    \nodata           & $ 2.02^{+0.35}_{-0.16}$   & $ 0.30\pm0.09 $ & $ 12.36\pm0.11 $ & 2.3$_{-0.9}^{+1.0}$ & 3 & K22 &  \\
AC0102-C160 &    \nodata           & $ 1.99^{+0.18}_{-0.14}$ & $ 0.65\pm0.10 $ & $ 12.61\pm0.13 $ & 2.3$_{-0.9}^{+0.9}$ & 3 & K22 &  \\
AC0102-C224 & 4.320                 &  \nodata                          & $ 3.19\pm0.15 $ & $ 13.07\pm0.14 $ & 5.1$_{-3.6}^{+3.6}$ & 1  & C21 & multiple images (AC0102-C118/215/224)  \\
AC0102-C241 &    \nodata           & $ 2.82^{+0.05}_{-0.67}$ & $ 0.97\pm0.23 $ & $ 12.70\pm0.14 $ & 2.0$_{-0.8}^{+0.8}$ & 3 & K22 &  \\
AC0102-C251 &    \nodata           & $ (3.0\pm2.0) $ 		   & $ 0.9\pm 0.16 $ & $ 11.84\pm0.51 $ & 1.0$_{-0.0}^{+0.4}$ & 5 &  \nodata     & No counterparts in {\it HST}, IRAC, {\it Herschel}\\
AC0102-C276 &    \nodata           & $ 3.46^{+0.30}_{-0.43}$ & $ 1.41\pm0.14 $ & $ 12.95\pm0.10 $ & 5.2$_{-2.7}^{+2.6}$ & 3 & K22 &  \\
AC0102-C294 &    \nodata           & $ 4.0^{+0.5}_{-0.5}$ 	   & $ 2.12\pm0.28 $ & $ 12.54\pm0.13 $ & 3.7$_{-2.1}^{+2.1}$ & 2 & \nodata      & multiple images  (AC0102-C223/294)  \\
M0417-C49 &    \nodata               & $ 3.16^{+0.10}_{-0.10}$ & $ 4.69\pm0.24 $ & $ 13.19\pm0.25 $ & 2.0$_{-0.8}^{+0.8}$ & 3 & K22 &  \\
M0417-C121 & 3.652                   &  \nodata                          & $ 3.05\pm0.15 $ & $ 13.09\pm0.14 $ & 4.0$_{-2.3}^{+2.3}$ & 1  & App.\ref{sec:appendix_line} & multiple images (M0417-C46/58/121)  \\
M0417-C204 &    \nodata             & $ 1.80^{+0.22}_{-0.22}$ & $ 0.94\pm0.13 $ & $ 12.57\pm0.16 $ & 2.8$_{-1.2}^{+1.1}$ & 4 & App.\ref{sec:app_znir}           & Outside of {\it HST}/WFC3 \\
M0417-C218 &    \nodata             & $ 2.00^{+0.07}_{-0.07}$ & $ 1.42\pm0.18 $ & $ 12.76\pm0.29 $ & 4.8$_{-1.9}^{+1.9}$ & 4 & App.\ref{sec:app_znir}           & No counterparts in {\it HST} \\
M0417-C221 &    \nodata             & $ 1.85^{+0.09}_{-0.29}$ & $ 0.72\pm0.11 $ & $ 12.86\pm0.13 $ & 4.3$_{-1.8}^{+1.7}$ & 3 & K22 &  \\
M0417-C223 &    \nodata             & $ 1.07^{+0.05}_{-0.10}$ & $ 0.48\pm0.11 $ & $ 12.65\pm0.08 $ & 2.7$_{-1.1}^{+1.1}$ & 3 & K22 &  \\
P171-C69 &    \nodata                  & $ 3.40^{+0.15}_{-0.15}$ & $ 2.75\pm0.23 $ & $ 12.94\pm0.18 $ & 2.6$_{-1.1}^{+1.1}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
P171-C162 &    \nodata                & $ 3.95^{+0.19}_{-0.19}$ & $ 2.69\pm0.35 $ & $ 12.22\pm0.54 $ & 2.1$_{-0.9}^{+0.9}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
P171-C177 &    \nodata                & $ 0.69^{+2.38}_{-0.01}$ & $ 1.07\pm0.11 $ & $ 11.71\pm0.31 $ & 1.8$_{-0.7}^{+1.1}$ & 3 & K22 &  \\
M0329-C11 &    \nodata               & $ 2.84^{+0.01}_{-0.01}$  & $ 1.12\pm0.17 $ & $ 12.30\pm0.09 $ & 2.5$_{-1.0}^{+1.0}$ & 3 & K22 &  \\
M0159-C5 &    \nodata                & $ 1.30^{+0.10}_{-0.10}$  & $ 1.66\pm0.16 $  & $ 12.05\pm0.09 $ & 2.1$_{-0.8}^{+0.8}$ & 3 & K22 &  \\
M0159-C24 &    \nodata              & $ 0.66^{+0.03}_{-0.15}$  & $ 0.80\pm0.14 $  & $ 11.80\pm0.13 $ & 1.9$_{-0.8}^{+2.2}$ & 3 & K22 &  \\
M0159-C46 & 0.405                     & $ 0.89^{+0.07}_{-0.07}$ & $ 2.25\pm0.10 $  & $ 11.88\pm0.02 $ &       1.0                     & 1 & \nodata & BCG \\
M0159-C61 &    \nodata           & $ 0.88^{+0.08}_{-0.04}$ & $ 0.51\pm0.08 $ & $ 11.55\pm0.49 $ & 2.3$_{-0.9}^{+1.0}$ & 3 & K22 &  \\
R1347-C41 & 0.848 & $ 0.84^{+0.06}_{-0.05}$ & $ 0.50\pm0.07 $  & $ 11.59\pm0.04 $ & 3.5$_{-1.4}^{+1.4}$ & 1  & Ca19 & \\
R1347-C51 &    \nodata           & $ (3.0\pm2.0) $ & $ 0.2\pm 0.07 $ & $ 11.87\pm0.15 $ & 7.1$_{-5.9}^{+5.8}$ & 5 &  \nodata     & No counterparts in {\it HST}, IRAC, {\it Herschel}\\
R1347-C75 & 0.451 & $ 0.64^{+0.02}_{-0.04}$ & $ 3.10\pm0.10 $ & $ 10.86\pm0.13 $ &       1.0               & 1  & \nodata & BCG \\
R1347-C145 & 1.768 & $ 1.50^{+0.34}_{-0.07}$ & $ 1.74\pm0.16 $  & $ 12.77\pm0.03 $ & 3.1$_{-1.2}^{+1.2}$ & 1  & R21 & \\
R1347-C148 & 1.768 & $ 1.64^{+0.23}_{-0.02}$ & $ 2.75\pm0.22 $  & $ 12.92\pm0.03 $ & 5.7$_{-2.8}^{+2.8}$ & 1  & R21 & \\
R1347-C166 &    \nodata        & $ 2.65^{+0.09}_{-1.94}$ & $ 0.89\pm0.18 $ & $ 12.32\pm0.18 $ & 3.0$_{-2.0}^{+1.2}$ & 3 & K22 &  \\
M1115-C2 &    \nodata            & $ 3.17^{+0.11}_{-0.20}$ & $ 3.34\pm0.29 $ & $ 13.65\pm0.00 $ & 6.0$_{-3.0}^{+3.0}$ & 3 & K22 &  \\
M1115-C4 & 1.596 & $ 2.41^{+0.02}_{-0.01}$ & $ 0.82\pm0.10 $  & $ 12.71\pm0.18 $ & 2.2$_{-0.9}^{+0.9}$ & 1  & Ca19 & \\
M1115-C34 &    \nodata          & $ 4.25^{+0.22}_{-0.22}$ & $ 1.98\pm0.18 $ & $ 12.68\pm0.20 $ & 2.0$_{-0.8}^{+0.8}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
M1115-C36 & 0.352 		     & $ 0.53^{+0.05}_{-0.03}$ & $ 0.48\pm0.08 $ & $ 10.30\pm0.23 $ &       1.0               & 1  & \nodata & BCG  \\
M0257-C13 &    \nodata         & $ 2.73^{+0.91}_{-0.03}$ & $ 2.00\pm0.23 $ & $ 12.63\pm0.26 $ & 1.1$_{-0.1}^{+0.4}$ & 3 & K22 &  \\
M0553-C17 &    \nodata         & $ 2.45^{+0.12}_{-0.12}$ & $ 1.91\pm0.19 $ & $ 12.91\pm0.16 $ & 1.6$_{-0.6}^{+0.6}$ & 4 & App.\ref{sec:app_znir} & Outside of {\it HST}/WFC3 \\
M0553-C18 &    \nodata         & $ 2.20^{+0.17}_{-0.17}$ & $ 1.28\pm0.17 $ & $ 11.96\pm0.59 $ & 1.6$_{-0.6}^{+0.6}$ & 4 & App.\ref{sec:app_znir} & Outside of {\it HST}/WFC3 \\
M0553-C58 &    \nodata          & $ 1.74^{+2.73}_{-0.03}$ & $ 0.58\pm0.09 $ & $ 12.64\pm0.12 $ & 1.9$_{-0.8}^{+0.9}$ & 3 & K22 &  \\
M0553-C61 &    \nodata           & $ 1.58^{+0.03}_{-0.18}$ & $ 1.14\pm0.19 $ & $ 12.49\pm0.17 $ & 2.1$_{-0.8}^{+0.8}$ & 3 & K22 &  \\
M0553-C67 & 4.930 & \nodata & $ 0.80\pm0.13 $  & $ 12.69\pm0.09 $ & 2.6$_{-1.0}^{+1.0}$ & 1  & App.\ref{sec:appendix_line} & No counterparts in {\it HST} \\
M0553-C200 &    \nodata         & $ 1.10^{+0.14}_{-0.14}$ & $ 0.68\pm0.09 $ & $ 11.95\pm0.42 $ & 1.8$_{-0.7}^{+0.7}$ & 4 & App.\ref{sec:app_znir} & Outside of {\it HST}/WFC3 \\
M0553-C249 & 1.140 	       &  \nodata & $ 2.71\pm0.12 $ & $ 12.73\pm0.09 $ & 4.4$_{-2.5}^{+2.5}$ & 1  & E17 & multiple images (M0553-C133/190/249)  \\
M0553-C275 &    \nodata         & $ 0.80^{+0.05}_{-0.06}$ & $ 0.64\pm0.09 $ & $ 12.11\pm0.20 $ & 2.1$_{-0.9}^{+0.9}$ & 3 & K22 &  \\
M0553-C303 & 0.836 	       & $ 0.84^{+0.02}_{-0.09}$ & $ 1.07\pm0.09 $  & $ 12.35\pm0.37 $ & 1.5$_{-0.5}^{+0.6}$ & 1  & App.\ref{sec:appendix_line} & \\
M0553-C355 &    \nodata         & $ 1.81^{+0.20}_{-0.05}$ & $ 1.14\pm0.14 $ & $ 12.29\pm0.24 $ & 1.8$_{-0.7}^{+0.7}$ & 3 & K22 &  \\
M0553-C375 &    \nodata         & $ 2.05^{+0.17}_{-0.17}$ & $ 1.49\pm0.14 $ & $ 12.72\pm0.16 $ & 1.0$_{-0.0}^{+0.4}$ & 4 & App.\ref{sec:app_znir} & Outside of {\it HST}/WFC3 \\
M0553-C398 &    \nodata         & $ 4.41^{+0.07}_{-0.49}$ & $ 2.25\pm0.33 $ & $ 13.05\pm0.11 $ & 1.8$_{-0.7}^{+0.7}$ & 3 & K22 &  \\
SM0723-C61 &    \nodata         & $ 2.12^{+0.69}_{-0.39}$ & $ 0.89\pm0.19 $ & $ 11.80\pm0.58 $ & 2.9$_{-1.2}^{+1.2}$ & 3 & K22 &  \\
SM0723-C93 &    \nodata         & $ 0.46^{+0.03}_{-0.11}$ & $ 1.49\pm0.22 $ & $ 11.63\pm0.10 $ & 1.2$_{-0.2}^{+0.5}$ & 3 & K22 &  \\
SM0723-C124 &    \nodata       & $ 1.05^{+0.05}_{-0.09}$ & $ 0.39\pm0.11 $ & $ 11.45\pm0.34 $ & 2.3$_{-0.9}^{+0.9}$ & 3 & K22 &  \\
M1931-C41 & 0.352 		       & $ 0.32^{+0.02}_{-0.00}$ & $ 5.56\pm0.16 $ & $ 12.35\pm0.07 $ &       1.0               & 1  & App.\ref{sec:appendix_line} & BCG  \\
M1931-C47 &    \nodata          & $ 1.79^{+0.41}_{-0.27}$ & $ 0.80\pm0.11 $ & $ 11.69\pm0.03 $ & 2.6$_{-1.1}^{+1.1}$ & 3 & K22 &  \\
M1931-C55 &    \nodata          & $ 3.59^{+0.50}_{-0.06}$ & $ 1.38\pm0.21 $ & $ 13.21\pm0.15 $ & 6.7$_{-3.4}^{+3.4}$ & 3 & K22 &  \\
M1931-C61 &    \nodata          & $ 3.57^{+0.10}_{-0.10}$ & $ 1.16\pm0.08 $ & $ 12.59\pm0.12 $ & 4.1$_{-1.7}^{+1.7}$ & 3 & K22 &  \\
R0949-C10 & 5.753 		      &  $>5.5$ & $ 5.57\pm0.17 $  & $ 13.16\pm0.19 $ & 3.2$_{-1.3}^{+1.3}$ & 1  & App.\ref{sec:appendix_line} &  No counterparts in {\it HST}, IRAC\\
R0949-C19 & 5.530  	      &  $>4.5$ & $ 1.64\pm0.26 $  & $ 12.01\pm0.51 $ & 2.6$_{-1.0}^{+1.0}$ & 1  & App.\ref{sec:appendix_line} &  No counterparts in {\it HST}, IRAC, {\it Herschel} \\
R0949-C122 &    \nodata        & $ 1.77^{+0.70}_{-0.70}$ & $ 0.68\pm0.11 $ & $ 12.29\pm0.26 $ & 2.8$_{-1.3}^{+1.2}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
R0949-C124 &    \nodata       & $ 1.24^{+0.03}_{-0.75}$ & $ 2.27\pm0.26 $ & $ 12.07\pm0.04 $ & 2.4$_{-1.4}^{+0.9}$ & 3 & K22 &  \\
A209-C38 &    \nodata           & $ 2.06^{+0.36}_{-0.07}$ & $ 0.64\pm0.16 $ & $ 11.87\pm0.29 $ & 1.4$_{-0.4}^{+0.6}$ & 3 & K22 &  \\
M0416-C51 & 1.960 		    & $ 2.07^{+0.12}_{-0.03}$ & $ 0.56\pm0.08 $  & $ 12.12\pm0.05 $ & 2.3$_{-0.5}^{+0.5}$ & 1  & T15,S14 & \\
M0416-C79 &    \nodata        & $ 2.03^{+0.10}_{-0.14}$ & $ 0.32\pm0.08 $ & $ 11.87\pm0.21 $ & 1.9$_{-0.4}^{+0.4}$ & 3 & K22 &  \\
M0416-C117 & 2.087            & $ 1.91^{+0.01}_{-0.02}$ & $ 1.29\pm0.13 $  & $ 12.56\pm0.03 $ & 1.6$_{-0.3}^{+0.3}$ & 1  & T15,S14 & \\
M0416-C160 &    \nodata      & $ 1.75^{+0.40}_{-0.04}$ & $ 0.32\pm0.09 $ & $ 12.12\pm0.18 $ & 1.5$_{-0.3}^{+0.3}$ & 3 & K22 &  \\
R0600-C12 &    \nodata        & $ 0.45^{+0.13}_{-0.13}$ & $ 0.38\pm0.08 $ & $ 11.15\pm0.54 $ & 1.0$_{-0.0}^{+0.2}$ & 4 & App.\ref{sec:app_znir} & Outside of {\it HST}/WFC3 \\
R0600-C13 & 0.817 		    & $ 0.82^{+0.23}_{-0.50}$ & $ 0.94\pm0.08 $  & $ 12.07\pm0.22 $ & 1.4$_{-0.4}^{+0.6}$ & 1  & App.\ref{sec:appendix_line} & \\
R0600-C67 & 4.800 		    & $>4.5$ & $ 2.39\pm0.11 $  & $ 12.66\pm0.24 $ & 4.5$_{-1.8}^{+1.8}$ & 1  & App.\ref{sec:appendix_line} & No counterparts in {\it HST}, IRAC, {\it Herschel} \\
R0600-C111 &    \nodata       & $ 1.56^{+0.10}_{-0.06}$ & $ 0.33\pm0.08 $ & $ 12.58\pm0.09 $ & 3.5$_{-1.4}^{+1.4}$ & 3 & K22 &  \\
R0600-C164 & 6.072 & $4.38^{+0.07}_{-0.60}$ & $ 0.42\pm0.08 $  & $ 11.43\pm0.50 $ & 29.0$_{-7.0}^{+4.0}$ & 1  & F21,L21 & multiple images \\
M1149-C77 & 1.460 & $ 1.56^{+0.13}_{-0.03}$ & $ 0.52\pm0.08 $  & $ 11.95\pm0.10 $ & 3.1$_{-0.6}^{+0.6}$ & 1  & M22 & \\
M1149-C229 &    \nodata      & $ 2.05^{+0.70}_{-0.70}$ & $ 0.56\pm0.11 $ & $ 12.30\pm0.16 $ & 1.9$_{-0.5}^{+0.4}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST}, IRAC \\
A2744-C7 & 2.409 & $ 2.14^{+0.17}_{-0.04}$ & $ 0.69\pm0.15 $  & $ 12.06\pm0.11 $ & 1.8$_{-0.4}^{+0.4}$ & 1  & M22 & \\
A2744-C21 & 2.644 & $ 7.87^{+0.17}_{-0.14}$ & $ 0.64\pm0.15 $  & $ 12.87\pm0.16 $ & 1.8$_{-0.4}^{+0.4}$ & 1  & M22 & \\
A2744-C33 & 3.058 & $ 3.12^{+0.21}_{-0.10}$ & $ 1.55\pm0.17 $  & $ 12.45\pm0.10 $ & 2.4$_{-0.5}^{+0.5}$ & 1  & M22 & \\
A2744-C56 & 1.498 & $ 1.42^{+0.10}_{-0.14}$ & $ 1.03\pm0.17 $  & $ 12.76\pm0.00 $ & 2.4$_{-0.5}^{+0.5}$ & 1  & M22 & \\
A2744-C81 & 2.900 & $ 2.99^{+0.24}_{-0.08}$ & $ 1.35\pm0.08 $  & $ 12.57\pm0.16 $ & 3.6$_{-0.7}^{+0.7}$ & 1  & M22 & \\
A2744-C319 & 2.482 & $ 3.21^{+0.05}_{-0.42}$ & $ 2.84\pm0.30 $  & $ 12.70\pm0.03 $ & 1.7$_{-0.3}^{+0.3}$ & 1  & M22 & \\
M1423-C38 &    \nodata       & $ 1.95^{+0.16}_{-0.11}$ & $ 0.46\pm0.08 $ & $ 12.44\pm0.17 $ & 8.1$_{-4.1}^{+4.2}$ & 3 & K22 &  \\
M1423-C50 & 0.545 & $ 0.81^{+0.01}_{-0.04}$ & $ 1.81\pm0.19 $ & $ 11.47\pm0.03 $ &       1.0               & 1  & \nodata & BCG \\
R2129-C20 & 0.234 & $ 0.71^{+0.11}_{-0.03}$ & $ 0.76\pm0.08 $ & $ 10.77\pm0.11 $ &       1.0               & 1  & \nodata & BCG \\
R2129-C37 &    \nodata          & $ 2.73^{+0.32}_{-0.32}$ & $ 0.67\pm0.09 $ & $ 12.76\pm0.16 $ & 2.4$_{-1.0}^{+1.0}$ & 3 & K22 &  \\
M2129-C24 &    \nodata         & $ (3.0\pm2.0) $ & $ 0.5\pm 0.07 $ & $ 11.48\pm0.57 $ & 41.3$_{-40.3}^{+53.9}$ & 5 &  \nodata     & No counterparts in {\it HST}, IRAC, {\it Herschel}\\
M2129-C46 & 1.480 & $ 1.47^{+0.08}_{-0.03}$ & $ 0.28\pm0.06 $  & $ 12.01\pm0.18 $ & 14.9$_{-8.9}^{+8.9}$ & 1  & T15,S14 & \\
A3192-C31 &    \nodata          & $ 1.76^{+0.03}_{-0.08}$ & $ 2.99\pm0.15 $ & $ 13.56\pm0.16 $ & 2.9$_{-1.2}^{+1.2}$ & 3 & K22 &  \\
A3192-C40 &    \nodata          & $ 3.43^{+0.16}_{-0.04}$ & $ 3.36\pm0.23 $ & $ 13.15\pm0.13 $ & 2.8$_{-1.1}^{+1.1}$ & 3 & K22 &  \\
A3192-C131 &    \nodata         & $ 1.90^{+0.14}_{-0.14}$ & $ 1.06\pm0.16 $ & $ 12.53\pm0.18 $ & 2.6$_{-1.1}^{+1.1}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
A3192-C138 &    \nodata          & $ 3.46^{+0.37}_{-0.36}$ & $ 0.75\pm0.11 $ & $ 13.11\pm0.08 $ & 15.3$_{-9.5}^{+10.5}$ & 3 & K22 &  \\
M1206-C54 &    \nodata          & $ 2.06^{+0.10}_{-0.26}$ & $ 0.83\pm0.08 $ & $ 11.83\pm0.30 $ & 4.7$_{-1.9}^{+1.9}$ & 3 & K22 &  \\
M1206-C58 & 0.440 & $ 0.56^{+0.03}_{-0.04}$ & $ 0.48\pm0.07 $ & $ 11.19\pm0.32 $ &       1.0               & 1  & BCG &  \\
M1206-C61 & 1.037 &  \nodata & $ 1.23\pm0.08 $ & $ 12.45\pm0.01 $ & 69.8$_{-68.8}^{+78.9}$ & 1  & E09 & multiple images (M1206-C27/55/60/61)  \\
M0429-C4 &    \nodata          & $ 2.51^{+0.43}_{-0.17}$ & $ 1.40\pm0.14 $ & $ 11.99\pm0.55 $ & 4.4$_{-1.8}^{+1.8}$ & 3 & K22 &  \\
M0429-C19 & 0.399 & $ 0.79^{+0.03}_{-0.01}$ & $ 2.45\pm0.38 $ & $ 11.52\pm0.01 $ &       1.0               & 1  & BCG &  \\
M0429-C27 &    \nodata          & $ 3.21^{+0.19}_{-0.87}$ & $ 1.03\pm0.12 $ & $ 12.91\pm0.16 $ & 4.1$_{-1.7}^{+1.7}$ & 3 & K22 &  \\
R2211-C19 &    \nodata          & $ 2.85^{+0.10}_{-0.10}$ & $ 0.54\pm0.10 $ & $ 13.03\pm0.04 $ & 2.4$_{-1.0}^{+1.0}$ & 3 & K22 &  \\
R2211-C35 &    \nodata          & $ 1.89^{+0.99}_{-0.16}$ & $ 2.81\pm0.25 $ & $ 13.58\pm0.19 $ & 3.4$_{-1.4}^{+1.6}$ & 3 & K22 &  \\
R2211-C171 &    \nodata          & $ 1.75^{+0.11}_{-0.07}$ & $ 1.79\pm0.31 $ & $ 12.64\pm0.15 $ & 2.3$_{-0.9}^{+0.9}$ & 3 & K22 &  \\
M1311-C27 & 2.187 & $ 2.42^{+0.03}_{-0.02}$ & $ 1.09\pm0.10 $  & $ 12.77\pm0.00 $ & 36.3$_{-29.0}^{+29.0}$ & 1  & Ca19 & \\
M1311-C33 &    \nodata          & $ 1.81^{+0.82}_{-0.01}$ & $ 0.88\pm0.15 $ & $ 12.31\pm0.19 $ & 2.6$_{-1.0}^{+1.2}$ & 3 & K22 &  \\
R0032-C58 & 3.631 &  \nodata & $ 1.62\pm0.23 $ & $ 13.34\pm0.14 $ & 9.3$_{-6.6}^{+6.6}$ & 1  & D17 & multiple images (R0032-C32/53/55/57/58)  \\
R0032-C198 & 2.391 &  \nodata & $ 1.33\pm0.14 $ & $ 12.36\pm0.07 $ & 2.2$_{-1.2}^{+1.3}$ & 1  & App.\ref{sec:appendix_line} & multiple images (R0032-C127/131/198)  \\
R0032-C220 &    \nodata          & $ 1.53^{+0.82}_{-0.16}$ & $ 0.86\pm0.09 $ & $ 12.51\pm0.16 $ & 2.2$_{-0.9}^{+0.9}$ & 3 & K22 &  \\
R0032-C238 &    \nodata         & $ 2.80^{+0.12}_{-0.12}$ & $ 1.84\pm0.21 $ & $ 12.62\pm0.26 $ & 1.7$_{-0.7}^{+0.7}$ & 4 & App.\ref{sec:app_znir} & Outside of {\it HST}/WFC3 \\
R0032-C250 &    \nodata         & $ 2.60^{+0.14}_{-0.14}$ & $ 0.93\pm0.10 $ & $ 12.52\pm0.19 $ & 2.2$_{-0.9}^{+0.9}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
R0032-C276 &    \nodata         & $ 3.05^{+0.15}_{-0.15}$ & $ 1.09\pm0.14 $ & $ 13.31\pm0.04 $ & 2.9$_{-1.2}^{+1.2}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
R0032-C287 &    \nodata          & $ 2.70^{+0.28}_{-0.32}$ & $ 1.36\pm0.17 $ & $ 13.43\pm0.10 $ & 1.7$_{-0.7}^{+0.7}$ & 3 & K22 &  \\
R0032-C304 & 2.984 &  \nodata & $ 1.04\pm0.12 $ & $ 12.06\pm0.11 $ & 2.5$_{-1.4}^{+1.4}$ & 1  & App.\ref{sec:appendix_line} & multiple images (R0032-C127/131/198)  \\
A383-C40 & 0.187 & $ 0.12^{+0.06}_{-0.01}$ & $ 2.07\pm0.13 $ & $ 10.30\pm0.03 $ &       1.0               & 1  & BCG &  \\
A370-C18 &    \nodata          & $ 2.49^{+0.24}_{-0.10}$ & $ 1.14\pm0.15 $ & $ 12.53\pm0.17 $ & 2.6$_{-0.5}^{+0.5}$ & 3 & K22 &  \\
A370-C31 & 0.375 & $ 0.22^{+0.02}_{-0.01}$ & $ 0.70\pm0.09 $ & $ 11.43\pm0.01 $  & 1.0  & 1  & W12, App.\ref{sec:appendix_line} & BCG \\
A370-C103 &    \nodata          & $ 1.23^{+0.04}_{-0.06}$ & $ 1.02\pm0.14 $ & $ 12.24\pm0.03 $ & 1.8$_{-0.4}^{+0.4}$ & 3 & K22 &  \\
A370-C110 & 1.062 & $ 1.17^{+0.05}_{-0.03}$ & $ 2.05\pm0.16 $  & $ 12.73\pm0.02 $ & 1.2$_{-0.2}^{+0.2}$ & 1  & S99 & \\
A370-C146 & 1.070 & $ 0.96^{+0.09}_{-0.05}$ & $ 0.28\pm0.07 $  & $ 11.36\pm0.08 $ & 5.1$_{-2.6}^{+2.6}$ & 1  & T15,S14 & \\
A2163-C11 &    \nodata          & $ 1.92^{+0.26}_{-0.42}$ & $ 0.34\pm0.07 $ & $ 13.07\pm0.10 $ & 2.8$_{-1.1}^{+1.1}$ & 3 & K22 &  \\
A2537-C42 &    \nodata          & $ 1.00^{+0.07}_{-0.05}$ & $ 1.00\pm0.13 $ & $ 12.29\pm0.04 $ & 3.3$_{-1.3}^{+1.3}$ & 3 & K22 &  \\
A2537-C49 &    \nodata          & $ 1.69^{+0.22}_{-0.17}$ & $ 0.79\pm0.20 $ & $ 13.04\pm0.17 $ & 3.7$_{-1.5}^{+1.5}$ & 3 & K22 &  \\
\tcb{A2537-C66} &    \nodata         & $ 3.2^{+0.5}_{-0.5}$ & $ 0.41\pm0.09 $ & $ 13.22\pm0.00 $ & 15.8$_{-13.6}^{+13.6}$ & 2 & Ce18 & multiple images  (A2537-C24/66)  \\
M0035-C41 &    \nodata         & $ 2.40^{+0.15}_{-0.15}$ & $ 0.88\pm0.15 $ & $ 12.35\pm0.25 $ & 2.0$_{-0.8}^{+0.8}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
M0035-C68 &    \nodata          & $ 4.04^{+0.21}_{-0.23}$ & $ 0.99\pm0.15 $ & $ 12.06\pm0.35 $ & 2.8$_{-1.1}^{+1.1}$ & 3 & K22 &  \\
M0035-C94 & 0.359 & $ 0.28^{+0.12}_{-0.05}$ & $ 0.37\pm0.06 $ & $ 10.99\pm0.20 $  & 1.0  & 1  & App.\ref{sec:appendix_line} & BCG \\
AS1063-C15 & 1.427 & $ 1.35^{+0.13}_{-0.02}$ & $ 1.42\pm0.13 $  & $ 12.20\pm0.02 $ & 2.3$_{-0.5}^{+0.5}$ & 1  & T15,S14 & \\
AS1063-C17 & 1.438 & $ 1.55^{+0.11}_{-0.07}$ & $ 1.37\pm0.13 $  & $ 12.70\pm0.16 $ & 2.5$_{-0.5}^{+0.5}$ & 1  & T15,S14 & \\
AS1063-C147 & 0.609 & $ 0.63^{+0.10}_{-0.10}$ & $ 0.78\pm0.08 $  & $ 12.06\pm0.04 $ & 4.1$_{-0.8}^{+0.8}$ & 1  & G12 & \\
AS1063-C222 &    \nodata          & $ 3.97^{+0.18}_{-0.38}$ & $ 7.73\pm0.13 $ & $ 13.08\pm0.05 $ & 2.0$_{-0.4}^{+0.4}$ & 3 & K22 &  \\
\hline \multicolumn{9}{c}{Prior Catalog ($N=$39)} \\ \hline 
AC0102-C128 &    \nodata          & $ 2.90^{+0.09}_{-0.31}$ & $ 0.49\pm0.13 $ & $ 12.88\pm0.06 $ & 3.0$_{-1.2}^{+1.2}$ & 3 & K22 &  \\
P171-C161 &    \nodata          & $ 1.46^{+1.10}_{-0.62}$ & $ 0.75\pm0.10 $ & $ 11.78\pm0.61 $ & 2.4$_{-1.0}^{+1.0}$ & 3 & K22 &  \\
M1115-C33 &    \nodata          & $ 0.69^{+0.05}_{-0.02}$ & $ 0.69\pm0.14 $ & $ 10.95\pm0.17 $ & 1.4$_{-0.4}^{+0.5}$ & 3 & K22 &  \\
SM0723-C98 &    \nodata          & $ 2.01^{+0.10}_{-0.09}$ & $ 0.45\pm0.20 $ & $ 11.69\pm0.36 $ & 2.7$_{-1.1}^{+1.1}$ & 3 & K22 &  \\
M1931-C42 &    \nodata          & $ 0.32^{+0.44}_{-0.00}$ & $ 0.37\pm0.06 $ & $ 10.60\pm0.15 $ & 1.0$_{-0.0}^{+21.9}$ & 3 & K22 &  \\
M1931-C69 &    \nodata          & $ 3.23^{+0.25}_{-0.43}$ & $ 0.22\pm0.07 $ & $ 12.57\pm0.17 $ & 3.3$_{-1.3}^{+1.3}$ & 3 & K22 &  \\
R0949-C14 &    \nodata         & $ 1.45^{+0.14}_{-0.14}$ & $ 0.23\pm0.05 $ & $ 11.27\pm0.62 $ & 2.2$_{-0.9}^{+0.9}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
R0949-C113 &    \nodata          & $ 0.39^{+0.03}_{-0.15}$ & $ 0.57\pm0.19 $ & $ 11.19\pm0.01 $ & 1.0$_{-0.0}^{+0.4}$ & 3 & K22 &  \\
R0949-C119 &    \nodata          & $ 0.56^{+0.08}_{-0.05}$ & $ 0.46\pm0.09 $ & $ 11.27\pm0.16 $ & 1.5$_{-0.5}^{+0.6}$ & 3 & K22 &  \\
M0416-C120 & 2.448 & $ 9.62^{+0.07}_{-0.06}$ & $ 0.23\pm0.08 $  & $ 11.45\pm0.16 $ & 1.7$_{-0.3}^{+0.3}$ & 1  & App.\ref{sec:appendix_line} & \\
M0416-C138 &    \nodata          & $ 2.50^{+0.04}_{-0.57}$ & $ 0.31\pm0.08 $ & $ 12.31\pm0.15 $ & 1.4$_{-0.3}^{+0.3}$ & 3 & K22 &  \\
M0416-C156 &    \nodata          & $ 1.58^{+0.10}_{-0.10}$ & $ 0.25\pm0.08 $ & $ 12.05\pm0.15 $ & 1.5$_{-0.3}^{+0.3}$ & 3 & K22 &  \\
AS295-C9 &    \nodata         & $ 2.00^{+0.19}_{-0.19}$ & $ 0.57\pm0.13 $ & $ 11.63\pm0.59 $ & 5.0$_{-2.0}^{+2.0}$ & 4 & App.\ref{sec:app_znir}  & No counterparts in {\it HST} \\
AS295-C269 &    \nodata         & $ 2.75^{+0.36}_{-0.36}$ & $ 1.97\pm0.33 $ & $ 12.70\pm0.24 $ & 2.0$_{-0.8}^{+0.8}$ & 4 & App.\ref{sec:app_znir} & Outside of {\it HST}/WFC3 \\
M1149-C27 &    \nodata          & $ 4.61^{+0.27}_{-0.08}$ & $ 0.55\pm0.16 $ & $ 12.87\pm0.17 $ & 1.6$_{-0.3}^{+0.3}$ & 3 & K22 &  \\
M1149-C95 &    \nodata          & $ 1.53^{+0.02}_{-0.07}$ & $ 0.75\pm0.17 $ & $ 11.78\pm0.04 $ & 1.4$_{-0.3}^{+0.3}$ & 3 & K22 &  \\
A2744-C17 &    \nodata          & $ 2.87^{+0.94}_{-0.04}$ & $ 0.53\pm0.14 $ & $ 12.34\pm0.16 $ & 2.1$_{-0.4}^{+0.4}$ & 3 & K22 &  \\
A2744-C47 &    \nodata          & $ 1.55^{+0.14}_{-0.09}$ & $ 0.58\pm0.20 $ & $ 11.92\pm0.15 $ & 2.0$_{-0.4}^{+0.4}$ & 3 & K22 &  \\
A2744-C176 &    \nodata          & $ 0.44^{+0.02}_{-0.03}$ & $ 0.62\pm0.11 $ & $ 10.71\pm0.06 $ & 1.3$_{-0.3}^{+0.3}$ & 3 & K22 &  \\
A2744-C178 & 0.943 & $ 1.11^{+0.00}_{-0.10}$ & $ 0.54\pm0.09 $  & $ 11.70\pm0.01 $ & 1.9$_{-0.4}^{+0.4}$ & 1  & W15 & \\
A2744-C227 & 2.582 & $ 2.58^{+0.06}_{-0.12}$ & $ 0.36\pm0.14 $  & $ 12.80\pm0.16 $ & 1.7$_{-0.3}^{+0.3}$ & 1  & W15 & \\
M1423-C52 &    \nodata          & $ 0.97^{+0.21}_{-0.05}$ & $ 0.23\pm0.08 $ & $ 11.57\pm0.16 $ & 15.2$_{-11.7}^{+18.3}$ & 3 & K22 &  \\
M1423-C76 &    \nodata          & $ 4.33^{+0.03}_{-3.32}$ & $ 0.45\pm0.08 $ & $ 12.86\pm0.12 $ & 19.0$_{-18.0}^{+11.4}$ & 3 & K22 &  \\
M2129-C62 & 1.480 & $ 1.45^{+0.09}_{-0.07}$ & $ 0.27\pm0.06 $  & $ 12.03\pm0.17 $ & 7.4$_{-3.7}^{+3.7}$ & 1  & T15,S14 & \\
A3192-C83 &    \nodata          & $ 0.63^{+0.03}_{-0.04}$ & $ 0.34\pm0.09 $ & $ 11.24\pm0.38 $ & 0.2$_{-0.7}^{+0.1}$ & 3 & K22 &  \\
A3192-C154 &    \nodata          & $ 3.33^{+0.03}_{-0.87}$ & $ 0.83\pm0.19 $ & $ 12.41\pm0.19 $ & 1.7$_{-0.7}^{+0.7}$ & 3 & K22 &  \\
M1206-C38 & 1.488 & $ 1.15^{+0.11}_{-0.01}$ & $ 0.27\pm0.09 $  & $ 11.93\pm0.19 $ & 3.2$_{-1.3}^{+1.3}$ & 1  & B13 & \\
M1206-C84 & 0.476 & $ 0.51^{+0.04}_{-0.03}$ & $ 0.40\pm0.07 $  & $ 11.29\pm0.02 $ & 1.1$_{-0.1}^{+0.5}$ & 1  & B13 & \\
R2211-C164 &    \nodata          & $ 4.92^{+0.18}_{-0.09}$ & $ 0.38\pm0.09 $ & $ 11.38\pm0.52 $ & 2.0$_{-0.8}^{+0.8}$ & 3 & K22 &  \\
R0032-C63 &    \nodata          & $ 3.0^{+0.5}_{-0.5}$ & $ 0.33\pm0.09 $ & $ 11.36\pm0.55 $ & 3.3$_{-1.3}^{+1.3}$ & 2 & A20 & $z_{\rm phot}$ + Lens model \\
R0032-C162 &    \nodata          & $ 0.41^{+0.08}_{-0.06}$ & $ 0.39\pm0.09 $ & $ 11.06\pm0.24 $ & 1.3$_{-0.3}^{+8.4}$ & 3 & K22 &  \\
R0032-C245 &    \nodata         & $ 1.50^{+0.20}_{-0.20}$ & $ 0.36\pm 0.09 $ & $ 12.75\pm0.05 $ & 15.3$_{-14.3}^{+70.7}$ & \tcb{4} &  \nodata     & No counterparts in {\it HST} \\
A383-C24 &    \nodata          & $ 0.70^{+0.04}_{-0.02}$ & $ 0.33\pm0.09 $ & $ 11.73\pm0.05 $ & 4.8$_{-1.9}^{+1.9}$ & 3 & K22 &  \\
A383-C50 & 1.010 & $ 0.90^{+0.14}_{-0.02}$ & $ 0.36\pm0.09 $  & $ 11.72\pm0.15 $ & 53.1$_{-42.5}^{+42.5}$ & 1  & S04 & \\
A370-C27 &    \nodata          & $ 3.26^{+0.13}_{-0.03}$ & $ 0.57\pm0.09 $ & $ 12.40\pm0.18 $ & 13.7$_{-8.2}^{+8.2}$ & 3 & K22 &  \\
A370-C172 &    \nodata          & $ 0.24^{+0.03}_{-0.03}$ & $ 0.57\pm0.19 $ & $ 10.90\pm0.00 $ & 1.0$_{-0.0}^{+0.0}$ & 3 & K22 &  \\
A2537-C6 &    \nodata          & $ 0.45^{+0.04}_{-0.12}$ & $ 0.29\pm0.09 $ & $ 10.92\pm0.00 $ & 1.5$_{-0.5}^{+0.6}$ & 3 & K22 &  \\
%A2537-C24 &    \nodata          & $ 3.2^{+0.5}_{-0.5}$ & $ 0.40\pm0.08 $ & $ 13.37\pm0.00 $ & 20.5$_{-12.9}^{+12.9}$ & 2 & Ce18 & $z_{\rm phot}$ + Lens model \\
M0035-C33 &    \nodata          & $ 2.0^{+0.5}_{-0.5}$ & $ 0.18\pm0.06 $ & $ 12.81\pm0.03 $ & 3.8$_{-1.6}^{+1.9}$ & 2 & \nodata  & $z_{\rm phot}$ + Lens model \\ 
\enddata  
\tablecomments{
(1) Source ID. 
(2) Spectroscopic redshift (Section \ref{sec:redshift}). 
(3) Photometric redshift (Section \ref{sec:redshift}).  
(4) Observed flux density, including the primary beam correction and systematic offsets through the MC simulations (Section \ref{sec:flux}), 
\tcb{but without the lens correction.}
The errors in the flux measurement and corrections are propagated.  
%where the uncertainties are propagated. 
For the multiple-image system, we show an observed flux density calculated by multiplying the average values of the intrinsic flux densities and magnifications. 
(5) Magnification factor based on our fiducial lens model, where the error is evaluated from the propagation of the redshift uncertainty and the systematic uncertainty from different lens models (Section \ref{sec:lens}). 
(6) Redshift category.  
1: $z_{\rm spec}$,  
2: $z_{\rm phot}$ + multiple images used in the construction of the lens model, 
3: $z_{\rm phot}$ with {\sc eazy}, 
4: $z_{\rm phot}$ with the composite SED from 707 dusty galaxies in AS2UDS for the sources without {\it HST} counterparts/data (Appendix \ref{sec:app_znir}), 
5: $z=3.0\pm2.0$ assumed for four sources with no counterparts in all bands other than ALMA). 
(7): Reference: 
B13 \citep{biviano2013}, 
C21 \citep{caputi2021}, 
Ca19 \citep{caminha2019}, 
Ce18 \citep{cerny2018}, 
D17 \citep{mirka2017}, 
E09 \citep{ebeling2009}, 
E17 \citep{ebeling2017}, 
F21 \citep{fujimoto2021}, 
G12 \citep{gomez2012}, 
K22 \citep{kokorev2022}, 
L21 \citep{laporte2021}
R21 \citep{richard2021}, 
MA22 \citep{munoz-arancibia2022}, 
S04 \citep{sand2004}, 
S14 \citep{schmidt2014}, 
S99 \citep{soucail1999}, 
T15 \citep{treu2015}, 
W15 \citep{wang2015}, and 
W12 \citep{wold2012}. \\
\tcb{$\dagger$ This is after correcting the lensing effect for the multiply imaged sources, resulting in a slightly lower number than that in Table~\ref{tab:alcs_catalog_full}. }
} \label{tab:alcs_catalog2_full}
\end{deluxetable*}
